Impact of Sociality Regimes on Quality of Service and Energy Efficiency in Cell-Free MIMO Networks

The cell-free architecture represents a significant advancement in network design, where each User Equipment (UE) is served by a group of distributed Access Points (APs), aimed at delivering uniformly high data rates to UEs across all locations. To ensure network scalability, user-centric clustering (UCC) has emerged as a practical approach, wherein only a selected subset of preferred APs jointly serves each UE. Forming the optimal cluster of APs for each UE is a challenging task, particularly when limited fronthaul and processing capabilities of both APs and UEs are considered. This challenge is exacerbated by the need for dynamic adjustments to enhance energy efficiency while meeting quality of service (QoS) requirements, which introduces conflicting interests between these entities. In this paper, we investigate the sociality regime of UEs and their clusters of APs, characterizing their intra-team cooperation as either selfish, egalitarian, or altruistic. These sociality regimes are crucial in achieving a balance between QoS and energy efficiency per UE. We address this problem by modeling it as a many-to-many social matching game with externalities, where connections can be established based on the sociality regime of both teams. To solve this, we introduce two novel algorithms based on Deferred Acceptance (DA) and Early Acceptance (EA) matching games. Numerical results show the significant impact of the sociality regime adopted by UEs and their clusters of APs on UE's QoS satisfaction and energy efficiency, with the egalitarian regime adopted by both entities proving the best performance trade-off.

==> figures/frame_structure.tex <==
\resizebox{\columnwidth}{!}{
    \begin{tikzpicture}[
          cline/.style={help lines,black},
          carc/.style={>=Triangle,cline,<->},
          cbox/.style={rectangle, inner sep=2mm, line width=1pt, minimum width=2cm, minimum height=0.6cm, text centered}]
        ]
        \path[inner sep=0]
          node[cbox, fill=gray!30] (nA) {\footnotesize Association Phase} 
          node[cbox, fill=red!30, right=0pt of nA] (nB) {\footnotesize Data Transmission Phase}
          node[inner sep=2mm, right=0pt of nB] (nC) {\ldots}
          node[draw,fit={(nA) (nC)}] (frame) {};
          
        \draw[cline] ([yshift=20pt]frame.north west) -- ([yshift=-20pt]frame.south west)
          (nA.north east|-frame.north) -- ([yshift=-20pt]{nA.south east|-frame.south}) node[below=2pt]{} 
          ([yshift=20pt]{nB.north east|-frame.north}) -- ([yshift=-20pt]{nB.south east|-frame.south}) node[below=2pt]{};
          
        \draw[carc] ([yshift=-10pt]frame.south west) -- node[fill=white] {\footnotesize $T_I$} ([yshift=-10pt]{nA.south east|-frame.south}); 
        \draw[carc] ([yshift=10pt]frame.north west) -- node[fill=white] {\footnotesize Association block $(T_I + T_F)$} ([yshift=10pt]{nB.north east|-frame.north});  
    \end{tikzpicture}
}

==> figures/matching_game.tex <==
\resizebox{\columnwidth}{!}{
    \begin{tikzpicture}[sbs/.style={draw, circle, fill=red!30, minimum size=1.5cm},
                        ue/.style={draw, circle, fill=green!30, minimum size=1.5cm},
                        set/.style={draw, rectangle, fill=gray!50, minimum width=3cm, minimum height=2cm}]

    % SBS set
    \node[set, label=left:\huge{AP set}, minimum width=13cm] (sbsset) at (5,-3) {};
    \node[sbs] (sbs1) at (0,-3) {AP $1$};
    \node[sbs] (sbs2) at (2,-3) {AP $2$};
    \node[sbs] (sbsd1) at (4,-3) {$\dots$};
    \node[sbs] (sbsn) at (6,-3) {AP $m$};
    \node[sbs] (sbsd2) at (8,-3) {$\dots$};
    \node[sbs] (sbsN) at (10,-3) {AP $M$};
    %\node[sbs] (sbsN) at (10,-3) {AP $M$};


    % UE set
    \node[set, label=left:\huge{UE set}, minimum width=13cm] (ueset) at (5,1) {};
    \node[ue] (ue1) at (0,1) {UE $1$};
    \node[ue] (ue2) at (2,1) {UE $2$};
    \node[ue] (ued1) at (4,1) {$\dots$};
    \node[ue] (uek) at (6,1) {UE $k$};
    \node[ue] (ued2) at (8,1) {$\dots$};
    \node[ue] (ueK) at (10,1) {UE $K$};
    %\node[ue] (ueK) at (10,1) {UE $K$};

    % Connecting lines - Manually specify which nodes to connect
    \draw (sbs1) -- (ue1);
    \draw (sbs1) -- (ue2);
    \draw (sbs1) -- (uek);
    \draw (sbs2) -- (ue2);
    \draw (sbs2) -- (uek);
    \draw (sbsn) -- (ue1);
    %\draw (sbsn) -- (ueK_1);
    %\draw (sbsn) -- (ueK_1);
    \draw (sbsn) -- (uek);
    \draw (sbsn) -- (ueK);
    \draw (sbsN) -- (ue2);
    \draw (sbsN) -- (uek);
    \draw (sbsN) -- (ueK);
    %\draw (sbsN) -- (ueK_1);
    %\draw (sbs1) -- (uek);
    %\draw (sbs1) -- (ueK);
    %\draw (sbsn) -- (ue1);
    % Add more lines as needed, specifying the start and end nodes for each line
    \end{tikzpicture}
    }

==> figures/sequence_chart.tex <==
\resizebox{\columnwidth}{!}{
    \begin{tikzpicture}[font=\footnotesize,thick,>=stealth]

      % Draw lifelines with boxes on top
      \node[draw,rectangle] at (0,0) {UE $k$};
      \node[draw,rectangle] at (6,0) {AP $\#$};
      \node[draw,rectangle] at (12,0) {CPU};
      
      % \draw[dotted] (0,-0.5) -- (0,-10);
      % \draw[dotted] (6,-0.5) -- (6,-10);
      % \draw[dotted] (12,-0.5) -- (12,-10);
      \draw[-] (0,-0.5) -- (0,-11);
      \draw[-] (6,-0.5) -- (6,-3.5);
      \draw[dotted] (6,-3.5) -- (6,-4.5);
      \draw[-] (6,-4.5) -- (6,-11);
      \draw[-] (12,-0.5) -- (12,-11);
    
      % Sequence arrows and labels
      \draw[->] (0,-1) -- (6,-1) node[midway,above] {Apply to first preferred AP $ m \in \mathcal{P}_{k}^{\rm UE}$};
      \node[draw,rectangle, fill=gray!50] at (6,-2) {Check if UE $k \in \mathcal{P}_{m}^{\rm AP}(1:q_{m}^{\rm AP})$ };
      \draw[->] (6,-3) -- (0,-3) node[midway,above] {if UE $k \notin \mathcal{P}_{m}^{\rm AP}(1:q_{m}^{\rm AP})$, AP $m$ rejects UE $k$};
      \draw[->] (0,-5) -- (6,-5) node[midway,above] {Apply to $m_{k}$-th preferred AP $m'\in \mathcal{P}_{k}^{\rm UE}$};
      \node[draw,rectangle, fill=gray!50] at (6,-6) {Check if UE $k \in \mathcal{P}_{m'}^{\rm AP}(1:q_{m'}^{\rm AP})$};
      \draw[->] (6,-7) -- (12,-7) node[midway,above] {if UE $k \in \mathcal{P}_{m'}^{\rm AP}(1:q_{m'}^{\rm AP})$, };
      \node at (9,-7.25) {request utilities evaluation under $\mu_{\rm evolve}$};
      \node[draw,rectangle, fill=gray!50] at (12,-8) {Evaluate utilities under $\mu_{\rm evolve}$};
      \draw[->] (12,-9) -- (6,-9) node[midway,above] {ACK};
      \draw[->] (6,-10) -- (0,-10) node[midway,above] {if ACK=1, AP $m'$ accepts UE $k$};
      \node at (3,-10.25) {otherwise, it rejects UE $k$};
      % Blue dashed caps
    \draw[dashed] ($(0,-1)$) -- ++(-1,0);     % Top cap
    \draw[dashed] ($(0,-3)$) -- ++(-1,0); % Iter top cap
    \draw[dashed] ($(0,-5)$) -- ++(-1,0); % Iter bottom cap
    \draw[dashed] ($(0,-10)$) -- ++(-1,0); % Iter bottom cap
    %\draw[dashed, blue] ($(0,-16)$) -- ++(-2,0);     % Bottom cap

    % Blue arrows
    \draw[<->] ($(-0.75,-1)$) -- ($(-0.75,-3)$) node[midway,right] {\footnotesize $t_{\rm rej}$};
    %\draw[<->, blue] ($(-0.75,-3)$) -- ($(-0.75,-5)$) node[midway,right] { }; %\footnotesize $(m_{k}-1)t_{\rm rej}$
    % \node[rotate=90] at (-0.5,-4) {\textcolor{blue}{$(m_{k}-1)t_{\rm rej}$}};
     \draw[<->] ($(-0.75,-10)$) -- ($(-0.75,-5)$) node[midway,right] {\footnotesize $t_{\rm eval}$};
    %\draw[<->, blue] ($(-1.5,-1)$) -- ($(-1.5,-16)$) node[midway,right] {\footnotesize $\tau_k$};
    \end{tikzpicture}
}
